Structure of optimal control for planetary landing with control and state constraints

This paper studies a vertical powered descent problem in the context of planetary landing, considering glide-slope and thrust pointing constraints and minimizing any final cost. In a first time, it proves the Max-Min-Max or Max-Singular-Max form of the optimal control using the Pontryagin Maximum Principle, and it extends this result to a problem formulation considering the effect of an atmosphere. It also shows that the singular structure does not appear in generic cases. In a second time, it theoretically analyzes the optimal trajectory for a more specific problem formulation to show that there can be at most one contact or boundary interval with the state constraint on each Max or Min arc.

==> FigGlideslope.tex <==
\begin{tikzpicture}[scale = 0.85]

\def \hmax{4cm}
\def \gam{45}
\def \H{3cm}

%% plan
\draw (-\H,{\H/2*cos(60)}) -- ({\H + \H/2*sin(60)},{\H/2*cos(60)}) -- (\H ,{-\H/2*cos(60)}) -- ({-\H - \H/2*sin(60)},-{\H/2*cos(60)}) -- (-\H ,{\H/2*cos(60)}) -- cycle;

%% axes
\draw[->](-\H,{\H/2*cos(60)}) -- (-\H ,{\H/2*cos(60)+ 0.7\H}) node[left]{$e_z$};
\draw[->](-\H,{\H/2*cos(60)}) -- (-\H + 0.7\H,{\H/2*cos(60)}) node[above]{$e_y$};
\draw[->](-\H,{\H/2*cos(60)}) -- ({-\H - 0.7\H/2*sin(60)} ,{\H/2*cos(60)- 0.7\H*cos(60)}) node[right]{$e_x$};

%% cone
\fill [opacity = 1, white]({\hmax*cos(\gam)}, {\hmax*sin(\gam)}) -- (0,0) -- (-{\hmax*cos(\gam)}, {\hmax*sin(\gam)}) arc (180:360:{\hmax*cos(\gam)} and 0.1*\hmax);
\draw ({\hmax*cos(\gam)}, {\hmax*sin(\gam)}) -- (0,0) -- (-{\hmax*cos(\gam)}, {\hmax*sin(\gam)}) ;
\fill[opacity = 0.1] (0, {\hmax*sin(\gam)}) circle({\hmax*cos(\gam)} and 0.1*\hmax);
\draw (0, {\hmax*sin(\gam)}) circle({\hmax*cos(\gam)} and 0.1*\hmax);

%% trajectoire
\draw[thick] plot[mark=*, mark size=0.03\hmax] (0, 0) node[below]{$(x_f, y_f, 0)$};
\draw[thick] plot[mark=*, mark size=0.03\hmax] (\hmax/5, {\hmax*sin(\gam)}) coordinate (r0)  node[left]{$r_0$};
\draw[very thick]  plot[smooth] coordinates{(r0)  ({0.46*\hmax*cos(\gam)}, {0.5*\hmax*sin(\gam)}) ({0.1*\hmax*cos(\gam)}, {0.3*\hmax*sin(\gam)}) (0,0)};
\draw[->] (r0) -- (0.27*\hmax, {0.8*\hmax*sin(\gam)})node[right]{$v_0$};

%% flèche "gamma"

\draw[gray] (0,0) --(\hmax/4,0); 
\draw[->] (\hmax/7,0) to [bend right = 30] ({0.15*\hmax*cos(\gam)}, {0.15*\hmax*sin(\gam)});
\draw (\hmax/6, 0.2\hmax)node[right]{$\gamma$} ;

%% flèche "trajectoire optimale"

\draw[->, thick] (\hmax/2,\hmax/3)node[right]{Optimal trajectory} to [bend right = 30] ({0.5*\hmax*cos(\gam)}, {0.6*\hmax*sin(\gam)});
\draw (\hmax/2,\hmax/3)  ;

%% flèche "cône de contrainte"


\draw[align=center, ->] (0.7*\hmax,0.8*\hmax)node[right]{Glide-slope \\ constraint cone} to [bend right = 30] (\hmax/2,0.7*\hmax);


%% n 
\draw[->, thick] ({0.45*\hmax*cos(\gam)}, {0.47*\hmax*sin(\gam)}) -- ({0.3*\hmax*cos(\gam)}, {0.62*\hmax*sin(\gam)})node[left]{$n$};


\end{tikzpicture}

==> FigPointing.tex <==
\begin{tikzpicture}[scale=0.55]
\def \tf{5}
\def \hmax{4}
\def \thet{60}

%% axes 
\draw[very thick, ->] (0,-\hmax)  -- (0,\hmax) node[left, pos=1.1]{\large $\frac{p_{v_z}}{\|p_v\|}$};
\draw[line width=0.8mm, ->] (0,0) -- (0,0.6*\hmax)node[right]{$e_z$}  -- (0,0.8*\hmax) ;

%% grand cercle (intérieur + contour) 
\draw[very thick, ->] (-\hmax,0) -- (\hmax,0) node[below]{\large $\frac{p_{v_x}}{\|p_v\|}$};
 \fill[gray, opacity = 0.2] (0,0) circle (0.8*\hmax);
 \draw (0,0) circle (0.8*\hmax);
 
 %% arc de cercle ( intérieur + contour) 
\draw (0,0) --({0.9*\hmax*sin(\thet)},{0.9*\hmax*cos(\thet)}) arc ({90-\thet}:{90+\thet}:.9*\hmax) --(0,0) -- cycle ;
\fill[blue, opacity = 0.2] (0,0) --({0.9*\hmax*sin(\thet)},{0.9*\hmax*cos(\thet)}) arc ({90-\thet}:{90+\thet}:.9*\hmax) --(0,0) -- cycle ;

\draw[dashed,line width=0.4mm,  ->] ++(0, \hmax*0.4) arc ({90}:{90-\thet}:.4*\hmax)node[pos=0.3, below]{$\theta$} ; % flèche theta
%% vecteur 1
\draw[red, line width=0.8mm, ->] (0,0) --  ({-0.8*\hmax*sin(30)},{0.8*\hmax*cos(30)})node[pos = 0.8, right]{$1$}  ;

%% vecteur 2
\draw[black!50!green, line width=0.8mm, ->] (0,0) --  ({0.8*\hmax*cos(-30)},{0.8*\hmax*sin(-30)})node[pos=0.7,above]{$2$} ;

\draw[black!50!green, dashed, line width=0.8mm, ->] (0,0) --({0.8*\hmax*sin(\thet)},{0.8*\hmax*cos(\thet)}) ; % projection en pointillés

% \draw[black!50!green, dashed, line width=0.8mm, ->] ++({0.7*\hmax*cos(-30)},{0.7*\hmax*sin(-30)})  arc ({-30}:{90-\thet}:.7*\hmax); % flèche
\draw[black!50!green, dashed, line width=0.8mm, ->] ({0.7*\hmax*cos(-30)},{0.7*\hmax*sin(-30)}) to [bend right = 30] ({0.7*\hmax*cos(90-\thet)},{0.7*\hmax*sin(90-\thet)});
%% légende arc de cercle

\draw [blue, thick, opacity = 1, ->, align = center](0.3*\hmax, 1*\hmax)node[right]{Pointing \\ constraint\\ cone} to [bend right = 30]  (0.1*\hmax, 0.85*\hmax)   ;

\end{tikzpicture}

==> plotComp.tex <==
\begin{center}
\begin{tabular}{lr}
% \centering
\multicolumn{2}{c}{
\begin{tikzpicture}[scale=\scal, baseline,trim axis left]
\begin{axis}[%
 	mark size = 1pt,
    width= 1.5*\w ,
    height = \h ,
	grid = major,
	xlabel = $x(m)$,
	ylabel = $z(m)$,
% 	ylabel style={at={(-0.3,0.5)}},
	title = {Trajectory},
	tick label style={font=\tickfont},
	legend columns= -1,
    legend entries = {unconstrained, $\gamma = 5^\circ$, $\gamma = 5^\circ$ and $\theta = 45^\circ$},
    legend to name =  {named},
% 	legend pos = south
% 	legend style={font=\normalsize},
% 	label style={font=\footnotesize}
% 	legend style={ 
%                 % 	at={(0.5,-0.5)},
%                 %     anchor=south,
%                     legend columns= 1,
%                     legend entries = {unconstrained;, $\gamma = 0^\circ$;, $\gamma = 0^\circ$ and $\theta = 45^\circ$},
%                     legend to name = named
                    % /tikz/every even column/.append style={column sep=1.0cm}
                        % },
]

\addplot[black!10!blue, thick] table [x index = {1}, y index = {2}, col sep = comma] {trajwc.csv};
% \addlegendentry{unconstrained};
\addplot[black!10!red, thick] table [x index = {1}, y index = {2}, col sep = comma] {trajgsc.csv};
% \addlegendentry{$\gamma = 0^\circ$};
\addplot[black!50!green, thick] table [x index = {1}, y index = {2}, col sep = comma] {trajpgsc.csv};
% \addlegendentry{$\gamma = 0^\circ$ and $\theta = 45^\circ$};
\addplot[black, dashed, domain = -1:3400] {tan(5)*x} node[pos=0.15,below]{$\gamma = 5^\circ$};
\end{axis}
\end{tikzpicture}
}
\\
\hspace{0.1cm}
\begin{tikzpicture}[scale=\scal,baseline,trim axis left]
\begin{axis}[%
 	mark size = 1pt,
    width= \w ,
    height = \h ,
	grid = major,
	xlabel = $t(s)$,
% 	ylabel = $z(m)$,	
	title = {Control norm},
	extra y ticks = {0.0, 0.3},
% 	ymin = -0.1,
% 	ytick={0.0,0.2,0.3,0.4,0.6,0.8},
% 	legend pos = south
% 	legend style={font=\normalsize},
	tick label style={font=\tickfont},
% 	legend style={ at={(0.5,-0.5)},
%                     anchor=south,
%                     legend columns= 1,
                    % /tikz/every even column/.append style={column sep=1.0cm}
                        % },
]

\addplot[black!10!blue, thick] table [x index = {0}, y index = {3}, col sep = comma] {contwc.csv};
% \addlegendentry{unconstrained};
\addplot[black!10!red, thick] table [x index = {0}, y index = {3}, col sep = comma] {contgsc.csv};
% \addlegendentry{$\gamma = 0^\circ$};
\addplot[black!50!green, thick] table [x index = {0}, y index = {3}, col sep = comma] {contpgsc.csv};
% \addlegendentry{$\gamma = 0^\circ$ and $\theta = 45^\circ$};
\addplot[black, dashed, domain = -1:80] {0.8}node[pos=0.1,below]{$u_{max}$};
\addplot[black, dashed, domain = -1:80] {0.3}node[pos=0.1,above]{$u_{min}$};
\end{axis}
\end{tikzpicture}
&
\hspace{0.5cm}
\begin{tikzpicture}[scale=\scal, baseline,trim axis left]
\begin{axis}[%
 	mark size = 1pt,
    width= \w ,
    height = \h ,
	grid = major,
	xlabel = $t(s)$,
	ylabel = $angle (^\circ)$,	
	title = {Thrust direction},
% 	legend pos = south
% 	legend style={font=\normalsize},
% 	ylabel style={at={(1.1,0.5)}},
% 	yticklabel pos=right,
    ytick ={-45,0, 45},
    ylabel style={at={(-0.1,0.5)}},
	tick label style={font=\tickfont},
% 	legend style={ at={(0.5,-0.5)},
%                     anchor=south,
%                     legend columns= 1,
%                     % /tikz/every even column/.append style={column sep=1.0cm}
%                         },
]
\addplot[black!10!blue, thick] table [x index= {0}, y expr = atan(\thisrowno{1}/\thisrowno{2}), col sep = comma] {contwc.csv};
\addplot[black!10!red, thick] table [x index= {0}, y expr = atan(\thisrowno{1}/\thisrowno{2}), col sep = comma] {contgsc.csv};
\addplot[black!50!green, thick] table [x index= {0}, y expr = atan(\thisrowno{1}/\thisrowno{2}), col sep = comma] {contpgsc.csv};
\addplot[black, dashed, domain = -1:80] {45} node[pos = 1, below]{};
\addplot[black, dashed, domain = -1:80] {-45}node[pos = 0.9, above]{};
\end{axis}
\end{tikzpicture}
\\
% \centering
\end{tabular}
\ref*{named}
\end{center}

==> plotCompq0.tex <==
\begin{center}
\begin{tabular}{lr}
% \centering
\multicolumn{2}{c}{
\begin{tikzpicture}[scale=\scal, baseline,trim axis left]
\begin{axis}[%
 	mark size = 1pt,
    width= 1.5*\w ,
    height = \h ,
	grid = major,
	xlabel = $x(m)$,
	ylabel = $z(m)$,
% 	ylabel style={at={(-0.3,0.5)}},
	title = {Trajectory},
	tick label style={font=\tickfont},
	legend columns= -1,
    legend entries = {unconstrained, $\gamma = 0^\circ$, $\gamma = 0^\circ$ and $\theta = 45^\circ$},
    legend to name =  {named},
% 	legend pos = south
% 	legend style={font=\normalsize},
% 	label style={font=\footnotesize}
% 	legend style={ 
%                 % 	at={(0.5,-0.5)},
%                 %     anchor=south,
%                     legend columns= 1,
%                     legend entries = {unconstrained;, $\gamma = 0^\circ$;, $\gamma = 0^\circ$ and $\theta = 45^\circ$},
%                     legend to name = named
                    % /tikz/every even column/.append style={column sep=1.0cm}
                        % },
]

\addplot[black!10!blue, thick] table [x index = {1}, y index = {2}, col sep = comma] {trajq0wc.csv};
\addplot[black!10!red, thick] table [x index = {1}, y index = {2}, col sep = comma] {trajq0ac.csv};
\addplot[black!50!green, thick] table [x index = {1}, y index = {2}, col sep = comma] {trajq0pac.csv};
\addplot[black, dashed, domain = -1:3300] {0.0} node[pos=0.15,below]{$\gamma = 0^\circ$};
\end{axis}
\end{tikzpicture}
}
\\
\hspace{0.1cm}
\begin{tikzpicture}[scale=\scal,baseline,trim axis left]
\begin{axis}[%
 	mark size = 1pt,
    width= \w ,
    height = \h ,
	grid = major,
	xlabel = $t(s)$,
% 	ylabel = $z(m)$,	
	title = {Control norm},
	extra y ticks = {0.0, 0.3},
% 	legend pos = south
% 	legend style={font=\normalsize},
	tick label style={font=\tickfont},
% 	legend style={ at={(0.5,-0.5)},
%                     anchor=south,
%                     legend columns= 1,
                    % /tikz/every even column/.append style={column sep=1.0cm}
                        % },
]

\addplot[black!10!blue, thick] table [x index = {0}, y index = {3}, col sep = comma] {contq0wc.csv};
\addplot[black!10!red, thick] table [x index = {0}, y index = {3}, col sep = comma] {contq0ac.csv};
\addplot[black!50!green, thick] table [x index = {0}, y index = {3}, col sep = comma] {contq0pac.csv};
\addplot[black, dashed, domain = -1:80] {0.8}node[pos=0.1,below]{$u_{max}$};
\addplot[black, dashed, domain = -1:80] {0.3}node[pos=0.1,above]{$u_{min}$};
\end{axis}
\end{tikzpicture}
&
\hspace{0.5cm}
\begin{tikzpicture}[scale=\scal, baseline,trim axis left]
\begin{axis}[%
 	mark size = 1pt,
    width= \w ,
    height = \h ,
	grid = major,
	xlabel = $t(s)$,
	ylabel = $angle (^\circ)$,	
	title = {Thrust direction},
    ytick ={-45,0, 45},
    ylabel style={at={(-0.1,0.5)}},
	tick label style={font=\tickfont},
]

\addplot[black!10!blue, thick] table [x index= {0}, y expr = atan(\thisrowno{1}/\thisrowno{2}), col sep = comma] {contq0wc.csv};
\addplot[black!10!red, thick] table [x index= {0}, y expr = atan(\thisrowno{1}/\thisrowno{2}), col sep = comma] {contq0ac.csv};
\addplot[black!50!green, thick] table [x index= {0}, y expr = atan(\thisrowno{1}/\thisrowno{2}), col sep = comma] {contq0pac.csv};


% \addplot[black!10!blue, thick] table [x index= {0}, y expr = atan(\thisrowno{1}/\thisrowno{2}), col sep = comma] {contTMq0wc.csv};
% \addplot[black!10!red, thick] table [x index= {0}, y expr = atan(\thisrowno{1}/\thisrowno{2}), col sep = comma] {contTMq0ac.csv};
% \addplot[black!50!green, thick] table [x index= {0}, y expr = atan(\thisrowno{1}/\thisrowno{2}), col sep = comma] {contTMq0pac.csv};
% \addplot[black!10!blue, thick] table [x index= {0}, y expr = acos(\thisrowno{3}/\thisrowno{4}), col sep = comma] {cont3DTMq0wc.csv};
% \addplot[black!10!red, thick] table [x index= {0}, y expr = acos(\thisrowno{3}/\thisrowno{4}), col sep = comma] {cont3DTMq0ac.csv};
% \addplot[black!50!green, thick] table [x index= {0}, y expr = acos(\thisrowno{3}/\thisrowno{4}), col sep = comma] {cont3DTMq0pac.csv};
\addplot[black, dashed, domain = -1:75] {45} node[pos = 1, below]{};
\addplot[black, dashed, domain = -1:75] {-45}node[pos = 0.9, above]{};
\end{axis}
\end{tikzpicture}
\end{tabular}
\ref*{named}
\end{center}
